Chiral condensate and Mott-Anderson freeze-out

We present the idea of a Mott-Anderson freeze-out that suggests a key role of the localization of the hadron wave functions when traversing the hadronization transition. The extension of hadron wave functions in dense matter is governed by the behavior of the chiral quark condensate such that its melting at finite temperatures and chemical potentials entails an increase of the size of hadrons and thus their geometrical strong interaction cross sections. It is demonstrated within a schematic resonance gas model, that a kinetic freeze-out condition reveals a correlation with the reduction of the chiral condensate in the phase diagram up to 50 % of its vacuum value. Generalizing the description of the chiral condensate by taking into account a full hadron resonance gas such correlation gets distorted. We discuss, that this may be due to our approximations in calculating the chiral condensate which disregard both, in-medium effects on hadron masses and hadron-hadron interactions. The latter, in particular due to quark exchange reactions, could lead to a delocalization of the hadron wave functions in accordance with the picture of a Mott-Anderson transition.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

